NNgTL: Neural Network Guided Optimal Temporal Logic Task Planning for Mobile Robots

In this work, we investigate task planning for mobile robots under linear temporal logic (LTL) specifications. This problem is particularly challenging when robots navigate in continuous workspaces due to the high computational complexity involved. Sampling-based methods have emerged as a promising avenue for addressing this challenge by incrementally constructing random trees, thereby sidestepping the need to explicitly explore the entire state-space. However, the performance of this sampling-based approach hinges crucially on the chosen sampling strategy, and a well-informed heuristic can notably enhance sample efficiency. In this work, we propose a novel neural-network guided (NN-guided) sampling strategy tailored for LTL planning. Specifically, we employ a multi-modal neural network capable of extracting features concurrently from both the workspace and the B\"{u}chi automaton. This neural network generates predictions that serve as guidance for random tree construction, directing the sampling process toward more optimal directions. Through numerical experiments, we compare our approach with existing methods and demonstrate its superior efficiency, requiring less than 15% of the time of the existing methods to find a feasible solution.

==> contents/NBA.tex <==
\begin{tikzpicture}[->,>={Latex}, thick, initial text={}, node distance=2cm, initial where=above, thick, base node/.style={circle, draw, minimum size=5mm, font=\normalsize}]		
	%		\draw[help lines] (0,0) grid [step=.5] (3,7);
	\node[state, base node, ] (0) at (0,0) {$0$}; 
	\node[below=of 0, xshift=0.05cm, yshift = 1.92cm] {\fontsize{10}{1} $0.999$};
	\node[state, base node, ](1) at (1.5,1.5) {$1$};
	\node[right=of 1, xshift=-2.2cm, yshift = 0cm] {\fontsize{10}{1} $0.486$};
	\node[state, base node, ](2) at (1.5,-1.5) {$2$};
	\node[right=of 2, xshift=-2.2cm, yshift = 0cm] {\fontsize{10}{1} $0.902$};
	\node[state, base node, ](3) at (2.7,0) {$3$};
	\node[below=of 3, xshift=0cm, yshift = 1.9cm] {\fontsize{10}{1} $0.994$};
	\node[state, accepting, base node, ](4) at (4.3,0) {$4$};
	\node[below=of 4, xshift=-0.1cm, yshift = 2cm] {\fontsize{10}{1} $0.997$};
	
	\path[]
	(0) edge node [right, xshift=-0.3cm, yshift=-0.2cm] {\fontsize{10}{1} $\neg l_1 \wedge l_3$} (1)
	(0) edge [loop above, looseness=8] node {\fontsize{10}{1} $\neg l_1$} (0)
	(1) edge [loop left, looseness=8] node {\fontsize{10}{1} $\neg l_1$} (1)
	(2) edge [loop left, looseness=8] node {\fontsize{10}{1} $1$} (2)
	(3) edge [loop above, looseness=8] node {\fontsize{10}{1} $1$} (3)
	(4) edge [loop above, looseness=8] node {\fontsize{10}{1} $l_1$} (4)
	(0) edge node [right, xshift=-0.2cm, yshift=0.12cm] {\fontsize{10}{1} $l_2$} (2)
	(0) edge node [below] {\fontsize{10}{1} $l_2\wedge l_3$} (3)
	(1) edge node [right, xshift=-0.2cm, yshift=0.2cm] {\fontsize{10}{1} $l_2$} (3)
	(2) edge node [right, xshift=-0.2cm, yshift=-0.2cm] {\fontsize{10}{1} $l_3$} (3)
	(3) edge node [above] {\fontsize{10}{1} $l_1$} (4)
	(4) edge [bend left=40] node [below] {\fontsize{10}{1} $1$} (3)
	;
	
\end{tikzpicture}
% 	(1) edge node [right, xshift=-0.2cm, yshift=0.15cm] {\fontsize{10}{1} $u \backslash\! \{o_1\}$} (4)
% 	(2) edge[bend right] node [left, xshift=0.1cm] {\fontsize{10}{1} $a\! \backslash\! \{o_1,o_2\} $} (3)
% 	(3) edge[bend right] node [below, xshift=0.3cm, yshift=-0.3cm] {\fontsize{10}{1} $b\! \backslash\! \{o_2\} $} (2)
% 	(4) edge[bend left] node [right, xshift=-0.1cm] {\fontsize{10}{1} $a\! \backslash\! \{o_1\} $} (5)
% 	(5) edge[bend left] node [above, xshift=-0.4cm, yshift=0.3cm] {\fontsize{10}{1} $b\! \backslash\! \{o_2\} $} (4);

% \[
% \phi::=\text{true} \mid  \pi\in \mathcal{A P}\mid   \neg \phi  \mid \phi_1 \wedge \phi_2  \mid   \phi_1  \mathcal{U}   \phi_2, 
% \]
